Asymmetric Mask Scheme for Self-Supervised Real Image Denoising

In recent years, self-supervised denoising methods have gained significant success and become critically important in the field of image restoration. Among them, the blind spot network based methods are the most typical type and have attracted the attentions of a large number of researchers. Although the introduction of blind spot operations can prevent identity mapping from noise to noise, it imposes stringent requirements on the receptive fields in the network design, thereby limiting overall performance. To address this challenge, we propose a single mask scheme for self-supervised denoising training, which eliminates the need for blind spot operation and thereby removes constraints on the network structure design. Furthermore, to achieve denoising across entire image during inference, we propose a multi-mask scheme. Our method, featuring the asymmetric mask scheme in training and inference, achieves state-of-the-art performance on existing real noisy image datasets. All the source code will be made available to the public.

==> figs/psnr_ssim.tex <==
% \begin{figure}
    % \centering
        \begin{tikzpicture}
        \begin{axis}[
                width=0.95\textwidth,
                height=0.8\textwidth,
                xlabel={Mask Ratio},
                ylabel={PSNR (dB)},
                ymin=30, ymax=39,
                grid=both,
                grid style={line width=.1pt, draw=gray!10},
                major grid style={line width=.2pt,draw=gray!50},
                minor tick num=5,
                enlarge x limits=true,
                enlarge y limits=true,
                legend style={at={(0.8,0.3)}, anchor=north,legend columns=-1},
                xtick=data,
                xticklabels={75\%, 50\%, 25\%, 12.5\%, 6.25\%},
                yticklabel style={font=\small},
                xticklabel style={font=\small},
                ylabel near ticks,
                xlabel near ticks,
                every axis plot/.append style={thick},
            ]

            % PSNR plot with exact values
            \addplot[mark=*,blue, style=dashed, mark options={solid}] coordinates {
                    (1, 34.12)
                    (2, 37.93)
                    (3, 37.90)
                    (4, 37.90)
                    (5, 35.83)
                };
            \addlegendentry{PSNR}

            % Adding nodes on PSNR plot
            \addplot[mark=*,blue, only marks, nodes near coords, point meta=explicit symbolic, nodes near coords style={above=1mm}] coordinates {
                    (1, 34.12) [34.12]
                    (2, 37.93) [37.93]
                    (3, 37.90) [37.90]
                    (4, 37.90) [37.90]
                    (5, 35.83) [35.83]
                };

        \end{axis}

        \begin{axis}[
                width=0.95\textwidth,
                height=0.8\textwidth,
                axis y line*=right,
                axis x line=none,
                ylabel={SSIM},
                ymin=0.85, ymax=0.93, % Adjust the scale to match your SSIM data range
                legend style={at={(0.4,0.3)}, anchor=north,legend columns=-1},
                ylabel near ticks,
                yticklabel style={font=\small, color=red},
                every axis plot/.append style={thick},
            ]

            % SSIM plot with exact values
            \addplot[mark=square*,red, style=dotted, mark options={solid}] coordinates {
                    (1, 0.8589)
                    (2, 0.8948)
                    (3, 0.8940)
                    (4, 0.8941)
                    (5, 0.8817)
                };
            \addlegendentry{SSIM}

            % Adding nodes on SSIM plot
            \addplot[mark=square*,red, only marks, nodes near coords, point meta=explicit symbolic, nodes near coords style={above=1mm}] coordinates {
                    (1, 0.8589) [0.8589]
                    (2, 0.8948) [0.8948]
                    (3, 0.8940) [0.8940]
                    (4, 0.8941) [0.8941]
                    (5, 0.8817) [0.8817]
                };

        \end{axis}
    \end{tikzpicture}
    % \caption{Denoising results on the SIDD validation dataset with various mask ratios for each denoising branches.}
    % \label{fig:differ_mask}
% \end{figure}

==> tables/ab_3.tex <==
% \begin{table}[t]
%     \centering
%     \fontsize{9}{9}\selectfont
%     \renewcommand{\arraystretch}{1.4}
%     \setlength\tabcolsep{2pt}
%     \caption{Performance comparsion with different losses with Restormer as denoiser.}
%     \begin{tabular}{ccc}
%         \toprule
%         \shortstack{loss\\type}        & \shortstack{SIDD               \\Validation} & \shortstack{SIDD\\Benchmark}\\ \midrule
%         $\mathcal{L}_m$   & 36.60/0.8830     & 36.60/0.917 \\
%         $\mathcal{L}_{t}$ & 36.71/0.8925     & 36.66/0.918 \\ \bottomrule
%     \end{tabular}
%     \label{table:loss_ablation}
% \end{table}

% \begin{figure}
    % \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=0.95\textwidth,
                height=1.1\textwidth,
                ymin=36.55,
                ymax=36.72,
                xtick={1,2},
                xmin=0.9,xmax=2.2,
                xticklabels={\shortstack{SIDD\\Validation}, \shortstack{SIDD\\Benchmark}},
                ylabel={PSNR (dB)},
                % enlargelimits=0.05,
                ylabel near ticks,
                enlarge x limits=true,
                enlarge y limits=true,
                legend style={at={(0.7,0.96)},
                        anchor=north,},
                yticklabel style={font=\small},
                xticklabel style={font=\small},
            ]
            \addplot coordinates {(1, 36.60) (2, 36.60)};
            \addplot coordinates {(1, 36.71) (2, 36.66)};
            \legend{$\mathcal{L}_m$ , $\mathcal{L}_t$ }
        \end{axis}
    \end{tikzpicture}
    % \label{fig:loss_ablation}
    % \caption{Performance comparsion with different losses with Restormer as denoiser.}
% \end{figure}
